Equivariant Filter for High Performance Image Tracking using an Event Camera

Image tracking is the problem of estimating the transformation that relates a moving image of a scene to an original reference image. The problem is important in control of autonomous vehicles or robots, where the image encodes information about the motion of the camera or environment, as well as in pure computer vision applications. In this paper, we present an equivariant filter design for high performance tracking of planar image transformations using an event camera. The design exploits the Asynchronous Event Blob (AEB) tracker (Wang et al., 2024) to extract feature-position measurements from the raw event stream, and an equivariant filter to compute an affine image translation and rotation using the special Euclidean group symmetry. The equivariant filter incorporates an equivalent-measurement update step that de-correlates the (highly temporally correlated) feature-position measurements provided by the AEB tracker. We evaluate the design experimentally using two datasets involving general and fast rotational motion. We benchmark results against direct optimisation (estimating the relative transformation from the raw blob tracks), and a covariance intersection approach for overcoming data correlation. Our design provides smooth image tracking for features moving up to 7000 pixels per second on the image plane.

==> Figures/equivalent_measurement_figure_smaller.tex <==
\begin{tikzpicture}[>=stealth, thick]
    \usetikzlibrary{arrows.meta}
    \coordinate (A) at  (0,0);
    \coordinate (B1) at (0.25,0.3);
    \coordinate (B2) at (0.25,-0.3);
    \coordinate (C1) at (7,0.3);
    \coordinate (C2) at (7,-0.3);
    \coordinate (D)  at (7,0);

    % Styles
    \tikzstyle{traj}=[smooth]
    \tikzstyle{dline}=[dashed]

    %----- Dashed Lines -----%
    \draw[dline] (0,-0.5) -- (0,0.6);
    \node[above] at (0,-1) {$k-m$};

    % Right dashed vertical (k)
    \draw[dline] (7,-0.5) -- (7,-0.25);
    \draw[dline] (7,0.3) -- (7,0.6);
    \node[above] at (7,-1) {$k$};

    %----- Prediction Curve -----%
    % Predict arrow
    \draw[->, >= {Stealth[scale=1.25]}, align=center] (B1) -- (C1) node[midway, above] {Predict Only: $(\hat{p}^{i}_{k|k-m},\Sigma^{i}_{k|k-m})$};
    \draw    (A) to[out=90,in=-180] (B1);
    \draw[dotted]    (C1) to[out=90,in=90] (D);

    % Predicted point on the right
    \fill (A) circle (1.5pt);
    \node [left, align=center] at (A) {$\hat{p}^{i}_{k-m \mid k-m}$ \\ $\Sigma^{i}_{k-m \mid k-m}$};    % \draw[dotted, thin]    (E1) to[out=0,in=90] (A);
    % \draw[->, >= {Stealth[scale=1.25]}, thin]   (E2) to[out=0,in=-90] (A);


    %----- Updated Curve -----%
    \draw[->, >= {Stealth[scale=1.25]}, align=center] (B2) -- (C2) node[midway, below] {Predict and Update: $(\hat{p}^{i}_{k|k}, \Sigma^{i}_{k|k})$};
    \draw (A) to[out=-90,in=180] (B2);
    \draw (C2) to[out=-90,in=-90] (D);

    % Predicted point on the right
    \fill (D) circle (1.5pt);
    \node [right, align=center] at (D) {$\hat{p}^{i}_{k \mid k}$ \\ $\Sigma^{i}_{k \mid k}$};
    \fill[red] (C1) circle (1.5pt);
    \fill[red] (C2) circle (1.5pt);
    
 
\end{tikzpicture}   
